Increasing Probability Mass on Answer Choices Does Not Always Improve Accuracy

When pretrained language models (LMs) are applied to discriminative tasks such as multiple-choice questions, they place probability mass on vocabulary tokens that aren't among the given answer choices. Spreading probability mass across multiple surface forms with identical meaning (such as "bath" and "bathtub") is thought to cause an underestimation of a model's true performance, referred to as the "surface form competition" (SFC) hypothesis. This has motivated the introduction of various probability normalization methods. However, many core questions remain unanswered. How do we measure SFC? Are there direct ways of reducing it, and does doing so improve task performance? We propose a mathematical formalism for SFC which allows us to quantify and bound its impact for the first time. We identify a simple method for reducing it -- namely, increasing probability mass on the given answer choices by a) including them in the prompt and b) using in-context learning with even just one example. We show this method eliminates the impact of SFC in the majority of instances. Our experiments on three diverse datasets and six LMs reveal several additional surprising findings. For example, both normalization and prompting methods for reducing SFC can be ineffective or even detrimental to task performance for some LMs. We conclude with practical insights for effectively prompting LMs for multiple-choice tasks.

==> tikz/fig1.tex <==
\usetikzlibrary{decorations.pathreplacing}
\scriptsize
\begin{tikzpicture}
  \node[
    draw,
    text width=\linewidth,
    anchor=south west
  ] (prompt) at (-1.0,0.75) 
  {
    A human wants to submerge themselves in water. What should they use?
    \textbf{Choices:} Puddle, \underline{Whirlpool bath}
  };
  \begin{groupplot}[
      group style={
        group size=2 by 1,
        y descriptions at=edge left,
        x descriptions at=edge bottom,
        horizontal sep=0.1cm,
      },
      height=0.7\linewidth,
      width=0.63\linewidth,
      tick style={draw=none},
      axis y line*=left,
      axis x line*=bottom,
      anchor=north west, 
      at={(0,0)},
      ybar stacked,
      /pgf/bar width=1.5cm,
      symbolic x coords={Bath, Puddle},
      xtick=data,
      enlarge x limits=0.55,
      enlarge y limits=false,
      nodes near coords,
      nodes near coords style={font=\tiny},
      point meta=explicit symbolic,
      ymin=0,
      ymax=0.6,
      xlabel=Semantic group,
      ylabel=Probability mass,
    ]
    \nextgroupplot[title=Unconstrained]
    \addplot[] coordinates {
      (Bath,0.1) [Whirlpool bath]
      (Puddle,0) []
    };
    \addplot[fill=red, fill opacity=0.4, text opacity=1,] coordinates {
      (Bath,0) [Whirlpool bath]
      (Puddle,0.275) [\itshape Puddle]
    };
    \addplot[] coordinates {
      (Bath,0.25) [Bathtub]
      (Puddle,0.075) [A puddle]
    };
    \addplot[] coordinates {
      (Bath,0.25) [Bath]
      (Puddle,0.05) [Spill]
    };
    \nextgroupplot[axis y line=none, title=Constrained]
    
      \draw [decorate,decoration={brace,mirror}]
      (axis cs:{[normalized]0.2},0.52) -- 
      (axis cs:{[normalized]0.2},0.32) 
      node[
      circle, draw=black, inner sep=1pt, midway, anchor=east, xshift=-0.5em
      ] {\tiny 2};
      \draw [decorate,decoration={brace,mirror}]
      (axis cs:{[normalized]0.50},0.52) -- 
      (axis cs:{[normalized]0.50},0.6) 
      node[
      circle, draw=black, inner sep=1pt, midway, anchor=west, xshift=0.5em
      ]  {\tiny 1};
      \draw [decorate,decoration={brace,mirror}]
      (axis cs:{[normalized].47},0.4) -- (axis cs:{[normalized].47},0.32) node[circle, draw=black, inner sep=1pt, midway, anchor=east, xshift=-0.5em] {\tiny 1};
    \addplot[fill opacity=0.4, text opacity=1, fill=green] coordinates {
      (Bath,0.52) [\textit{Whirlpool bath}]
      (Puddle,0) []
    };
    \addplot[] coordinates {
      (Bath,0) []
      (Puddle,0.32) [Puddle]
    };
    \addplot[] coordinates {
      (Bath,0.04) [Bathtub]
      (Puddle,0.04) [A puddle]
    };
    \addplot[] coordinates {
      (Bath,0.04) [Bath]
      (Puddle,0.04) [Spill]
    };
  \end{groupplot}
\end{tikzpicture}

